Attacks on Approximate Caches in Text-to-Image Diffusion Models

Diffusion models are a powerful class of generative models that produce images and other content from user prompts, but they are computationally intensive. To mitigate this cost, recent academic and industry work has adopted approximate caching, which reuses intermediate states from similar prompts in a cache. While efficient, this optimization introduces new security risks by breaking isolation among users. This paper provides a comprehensive assessment of the security vulnerabilities introduced by approximate caching. First, we demonstrate a remote covert channel established with the approximate cache, where a sender injects prompts with special keywords into the cache system and a receiver can recover that even after days, to exchange information. Second, we introduce a prompt stealing attack using the approximate cache, where an attacker can recover existing cached prompts from hits. Finally, we introduce a poisoning attack that embeds the attacker's logos into the previously stolen prompt, leading to unexpected logo rendering for the requests that hit the poisoned cache prompts. These attacks are all performed remotely through the serving system, demonstrating severe security vulnerabilities in approximate caching. The code for this work is available.

==> fig/tikz/cache_latency/flux_a100.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Latency (s)},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=8,
xmax=22,
ymin=0,
% ymax=60,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = gray, draw=gray, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=miss] {fig/csv/hit_miss_latency_dist/flux_a100.csv};
\addplot+[
    fill = green!60!black, draw=green!60!black, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=10p] {fig/csv/hit_miss_latency_dist/flux_a100.csv};
\addplot+[
    fill = purple!60!white, draw=purple!60!white, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=20p] {fig/csv/hit_miss_latency_dist/flux_a100.csv};
\addplot+[
    fill = orange!60!white, draw=orange!60!white, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=30p] {fig/csv/hit_miss_latency_dist/flux_a100.csv};
\addplot+[
    fill = red!60!white, draw=red!60!white, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=40p] {fig/csv/hit_miss_latency_dist/flux_a100.csv};
\addplot+[
    fill = blue!60!white, draw=blue!60!white, fill opacity=0.5,
    hist={bins=90,data min=8, data max=22},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=50p] {fig/csv/hit_miss_latency_dist/flux_a100.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/cache_latency/flux_h100.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Latency (s)},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=4,
xmax=11,
ymin=0,
% ymax=60,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = gray, draw=gray, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=miss] {fig/csv/hit_miss_latency_dist/flux_h100.csv};
\addplot+[
    fill = green!60!black, draw=green!60!black, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=10p] {fig/csv/hit_miss_latency_dist/flux_h100.csv};
\addplot+[
    fill = purple!60!white, draw=purple!60!white, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=20p] {fig/csv/hit_miss_latency_dist/flux_h100.csv};
\addplot+[
    fill = orange!60!white, draw=orange!60!white, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=30p] {fig/csv/hit_miss_latency_dist/flux_h100.csv};
\addplot+[
    fill = red!60!white, draw=red!60!white, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=40p] {fig/csv/hit_miss_latency_dist/flux_h100.csv};
\addplot+[
    fill = blue!60!white, draw=blue!60!white, fill opacity=0.5,
    hist={bins=90,data min=5, data max=11},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=50p] {fig/csv/hit_miss_latency_dist/flux_h100.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/cache_latency/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    width=1\hsize,
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=7,
    column sep=1ex,
    legend image post style={scale=0.5}, 
    legend style={
        cells={align=center},
        anchor=south,
        at={(0.5,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    ]
    \addlegendimage{area legend, fill = gray, draw=gray, fill opacity=0.5}
    \addlegendentry{Miss};
    \addlegendimage{empty legend}
    \addlegendentry{Steps skipped: }
    \addlegendimage{area legend, fill = green!60!black, draw=green!60!black, fill opacity=0.5}
    \addlegendentry{10\%};
    \addlegendimage{area legend, fill = purple!60!white, draw=purple!60!white, fill opacity=0.5}
    \addlegendentry{20\%};
    \addlegendimage{area legend, fill = orange!60!white, draw=orange!60!white, fill opacity=0.5}
    \addlegendentry{30\%};
    \addlegendimage{area legend, fill = red!60!white, draw=red!60!white, fill opacity=0.5}
    \addlegendentry{40\%};
    \addlegendimage{area legend, fill = blue!60!white, draw=blue!60!white, fill opacity=0.5}
    \addlegendentry{50\%};

    \end{axis}
\end{tikzpicture}
% \vspace{-4mm}

==> fig/tikz/cache_latency/sd3_a100.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Latency (s)},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,    
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=4,
xmax=11,
ymin=0,
% ymax=60,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = gray, draw=gray, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=miss] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};
\addplot+[
    fill = green!60!black, draw=green!60!black, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=10p] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};
\addplot+[
    fill = purple!60!white, draw=purple!60!white, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=20p] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};
\addplot+[
    fill = orange!60!white, draw=orange!60!white, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=30p] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};
\addplot+[
    fill = red!60!white, draw=red!60!white, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=40p] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};
\addplot+[
    fill = blue!60!white, draw=blue!60!white, fill opacity=0.5,
    hist={bins=90,data min=4, data max=10},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=50p] {fig/csv/hit_miss_latency_dist/sd3_a100.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/cache_latency/sd3_h100.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Latency (s)},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=2.5,
xmax=6,
ymin=0,
% ymax=60,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = gray, draw=gray, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=miss] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};
\addplot+[
    fill = green!60!black, draw=green!60!black, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=10p] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};
\addplot+[
    fill = purple!60!white, draw=purple!60!white, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=20p] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};
\addplot+[
    fill = orange!60!white, draw=orange!60!white, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=30p] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};
\addplot+[
    fill = red!60!white, draw=red!60!white, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=40p] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};
\addplot+[
    fill = blue!60!white, draw=blue!60!white, fill opacity=0.5,
    hist={bins=90,data min=2.5, data max=5.5},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=50p] {fig/csv/hit_miss_latency_dist/sd3_h100.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/covert_channel_keyword_fp/flux.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % ymode=log,
    ylabel shift={-5pt},
    bar width=2.5pt,
    clip=false,
    height=3.3cm,
    width=1.1\hsize,
    xmin=-0.5,
    xmax=9.5,
    ymin=0,
    ymax=110,
    xtick = {0,1,2,3,4,5,6,7,8,9},
    xticklabels={Apricity, Cacodemon, Caltrop, Crwth, Fleam, Gnomon, Grimoire, Lorgnette, Rummer, Zarf},
    xticklabel style={rotate=60,anchor=east},
    % ylabel style={align=center, text width=2cm},
    ylabel={Render Rate (\%)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white,bar shift=-1.5pt] table[col sep=comma, meta=keyword, x expr=\coordindex, y=flux_latency-only] {fig/csv/attack1/keyword_fp.csv};
\addplot [draw=black!60!white,fill=black!20!white,bar shift=1.5pt] table[col sep=comma, meta=keyword, x expr=\coordindex, y=flux_content+latency] {fig/csv/attack1/keyword_fp.csv};

\end{axis}

\end{tikzpicture}

==> fig/tikz/covert_channel_keyword_fp/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    width=1\hsize,
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=3,
    column sep=1ex,
    legend image post style={scale=0.55}, 
    legend style={
        cells={align=center},
        anchor=south,
        at={(0.5,0.5)},
        draw=none,
        fill=none,
        column sep=1ex,
        % text=white
    },
    ]
    \addlegendimage{area legend, draw=blue!60!white,fill=blue!40!white}
    \addlegendentry{Latency-only Classifier};
    \addlegendimage{area legend, draw=black!60!white,fill=black!20!white}
    \addlegendentry{Latency+Content Classifier};
    \end{axis}
\end{tikzpicture}


==> fig/tikz/covert_channel_keyword_fp/sd3.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % ymode=log,
    ylabel shift={-5pt},
    bar width=2.5pt,
    clip=false,
    height=3.3cm,
    width=1.1\hsize,
    xmin=-0.5,
    xmax=9.5,
    ymin=0,
    ymax=110,
    xtick = {0,1,2,3,4,5,6,7,8,9},
    xticklabels={Apricity, Cacodemon, Caltrop, Crwth, Fleam, Gnomon, Grimoire, Lorgnette, Rummer, Zarf},
    xticklabel style={rotate=60,anchor=east},
    % ylabel style={align=center, text width=2cm},
    ylabel={Render Rate (\%)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white,bar shift=-1.5pt] table[col sep=comma, meta=keyword, x expr=\coordindex, y=sd3_latency-only] {fig/csv/attack1/keyword_fp.csv};
\addplot [draw=black!60!white,fill=black!20!white,bar shift=1.5pt] table[col sep=comma, meta=keyword, x expr=\coordindex, y=sd3_content+latency] {fig/csv/attack1/keyword_fp.csv};

\end{axis}

\end{tikzpicture}

==> fig/tikz/covert_channel_sensitivity/cache_size.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % xmode=log,
    ymode=log,
    ylabel shift={-5pt},
    bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=1,
    ymax=5e+06,
    xtick = {0,1,2},
    xticklabels={\SI{1}{\giga\byte},\SI{10}{\giga\byte},\SI{100}{\giga\byte} },
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Request Count},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white] table[col sep=comma, meta=size, x expr=\coordindex, y=req count] {fig/csv/attack1/cache_size.csv};

\end{axis}

\begin{axis}[
    style={font=\footnotesize},
    % ybar,
    % xmode=log,
    ymode=log,
    ylabel shift={-5pt},
    % bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=0.1,
    ymax=220,
    xtick = {0,1,2},
    axis x line=none,
    axis y line*=right,
    ytick = {0.1,1,10,100},
    yticklabels={0.1,1,10,100},
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Lifetime (h)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    % xtick style={draw=none},
    % ymajorticks=false,
    yminorticks=false,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot+ [black, mark=*, mark options={black, scale=.8},] table[col sep=comma, meta=size, x expr=\coordindex, y=time] {fig/csv/attack1/cache_size.csv};

\end{axis}



\end{tikzpicture}

==> fig/tikz/covert_channel_sensitivity/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=3,
    column sep=1ex,
    legend image post style={scale=0.8}, 
    legend style={draw=none,nodes={anchor=east}},
    ]
    \addlegendimage{area legend, draw=blue!60!white,fill=blue!40!white}
    \addlegendentry{Request count};
    \addlegendimage{draw=black, mark=*, mark options={black, scale=1}}
    \addlegendentry{Lifetime};
    \end{axis}
\end{tikzpicture}


==> fig/tikz/covert_channel_sensitivity/replacement_policy.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    ymode=log,
    ylabel shift={-5pt},
    bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=1,
    ymax=5e+06,
    xtick = {0,1,2},
    xticklabels={FIFO, LRU, LCBFU},
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Request Count},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white] table[col sep=comma, meta=policy, x expr=\coordindex, y=req count] {fig/csv/attack1/replacement_policy.csv};

\end{axis}

\begin{axis}[
    style={font=\footnotesize},
    % ybar,
    ymode=log,
    ylabel shift={-5pt},
    % bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=0.1,
    ymax=220,
    xtick = {0,1,2},
    axis x line=none,
    axis y line*=right,
    ytick = {0.1,1,10,100},
    yticklabels={0.1,1,10,100},
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Lifetime (h)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    % xtick style={draw=none},
    % ymajorgrids=true,
    yminorticks=false,
    % grid=none,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot+ [black, mark=*, mark options={black, scale=0.8},] table[col sep=comma, meta=policy, x expr=\coordindex, y=time] {fig/csv/attack1/replacement_policy.csv};

\end{axis}



\end{tikzpicture}

==> fig/tikz/llama/flux_diffusiondb.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0.2,
xmax=1,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.35)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.3, draw opacity=0.4,
    hist={bins=30,data min=0.2, data max=1},
    y filter/.expression={y*100/84},
] table[col sep=comma,y=diffdb_flux_llama_semantic] {fig/csv/attack2/prompt_steal_llama.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.4,
    hist={bins=30,data min=0.2, data max=1},
    y filter/.expression={y*100/84},
] table[col sep=comma,y=diffdb_flux_ours_semantic] {fig/csv/attack2/prompt_steal_llama.csv};
\legend{Llama 3 70B, \stealing{}}



\end{axis}
\end{tikzpicture}


==> fig/tikz/poisoning_logo_hit_breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar stacked,
    bar width=10pt,
    % bar shift=-7pt,
    clip=true,
    height=3.5cm,
    width=0.8\hsize,
    xmin=-0.5,
    xmax=3.5,
    ymin=0,
    ymax=100,
    % ytick = {120, 200, 280},
    % xtick=data,
    xtick = {0,1,2,3},
    x tick label style={align=center, text width=1.5cm}, 
    xticklabels = {\diffusiondb{},  \lexica{}, \diffusiondb{}, \lexica{}},
    xlabel={FLUX\hspace{0.22\linewidth}SD3},
    % xlabel shift={-4pt},
    ylabel={Fraction (\%)},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid style=dashed,
    legend columns=1,
    legend cell align=left,
    legend style={
        inner sep=0pt,
        cells={align=left},
        anchor=north,
        at={(1.2,1.08)},
        draw=none,
        % fill=white,
        column sep=0ex,
    },
    % reverse legend,
    legend image code/.code={%
        \draw[#1,draw=none] (0cm,-0.07cm) rectangle (0.17cm,0.12cm);
    }
]


\addplot+ [fill=orange!40!white, draw=orange] table[col sep=comma, y=Blue Moon, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};
\addplot+ [fill=olive!40!white, draw=olive] table[col sep=comma, y=Triangle, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};
\addplot+ [fill=cyan!40!white, draw=cyan] table[col sep=comma, y=Chanel, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};
\addplot+ [fill=violet!40!white, draw=violet] table[col sep=comma, y=Apple, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};
\addplot+ [fill=red!40!white, draw=red] table[col sep=comma, y=Mcdonald, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};
\addplot+ [fill=blue!40!white, draw=blue] table[col sep=comma, y=Nike, meta=model, x expr=\coordindex] {fig/csv/attack3/logo_hit_breakdown.csv};

\legend{Nike,McDonald's,Apple,Chanel,Triangle,Blue Moon}

\draw [dashed, black, line width=0.3mm] (1.5,0) -- (1.5,100);

\end{axis}


\end{tikzpicture}

==> fig/tikz/poisoning_logo_render_rate/flux.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % ymode=log,
    % ylabel shift={-5pt},
    bar width=3.5pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=100,
    xtick = {0,1,2,3,4,5},
    xticklabels={Nike, McDonald's, Apple, Chanel, Triangle, Blue Moon},
    xticklabel style={rotate=45,anchor=east},
    % ylabel style={align=center, text width=2cm},
    ylabel={Render Rate (\%)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white,  y filter/.expression={y*100},bar shift=-2pt] table[col sep=comma, meta=logo_name, x expr=\coordindex, y=flux_diffusiondb_rate] {fig/csv/attack3/render_rate.csv};
\addplot [draw=black!60!white,fill=black!20!white,  y filter/.expression={y*100},bar shift=2pt] table[col sep=comma, meta=logo_name, x expr=\coordindex, y=flux_lexica_rate] {fig/csv/attack3/render_rate.csv};

\end{axis}

\end{tikzpicture}

==> fig/tikz/poisoning_logo_render_rate/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    width=1\hsize,
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=3,
    column sep=1ex,
    legend image post style={scale=0.7}, 
    legend style={
        cells={align=center},
        anchor=south,
        at={(0.5,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    ]
    \addlegendimage{area legend, draw=blue!60!white,fill=blue!40!white}
    \addlegendentry{\diffusiondb{}};
    \addlegendimage{area legend, draw=black!60!white,fill=black!20!white}
    \addlegendentry{\lexica{}};
    \end{axis}
\end{tikzpicture}


==> fig/tikz/poisoning_logo_render_rate/sd3.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % ymode=log,
    % ylabel shift={-5pt},
    bar width=3.5pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=100,
    xtick = {0,1,2,3,4,5},
    xticklabels={Nike, McDonald's, Apple, Chanel, Triangle, Blue Moon},
    xticklabel style={rotate=45,anchor=east},
    % ylabel style={align=center, text width=2cm},
    ylabel={Render Rate (\%)},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white,  y filter/.expression={y*100},bar shift=-2pt] table[col sep=comma, meta=logo_name, x expr=\coordindex, y=sd3_diffusiondb_rate] {fig/csv/attack3/render_rate.csv};
\addplot [draw=black!60!white,fill=black!20!white,  y filter/.expression={y*100},bar shift=2pt] table[col sep=comma, meta=logo_name, x expr=\coordindex, y=sd3_lexica_rate] {fig/csv/attack3/render_rate.csv};

% \addplot [draw=black!60!white,fill=black!30!white,error bars/.cd,y dir=both,y explicit] table[col sep=comma, x=FP, y=Similarity_SD3, y error=Similarity_SD3_err] {fig/csv/attack3/render_rate.csv};
% \legend{\diffusiondb{}, \lexica{}}

\end{axis}

\end{tikzpicture}

==> fig/tikz/poisoning_sensitivity/cache_size.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % xmode=log,
    ymode=log,
    % ylabel shift={-5pt},
    bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=1,
    ymax=100000,
    xtick = {0,1,2},
    xticklabels={\SI{1}{\giga\byte},\SI{10}{\giga\byte},\SI{100}{\giga\byte} },
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Hit Count},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white] table[col sep=comma, meta=size, x expr=\coordindex, y=count] {fig/csv/attack3/cache_size.csv};

\end{axis}

\end{tikzpicture}

==> fig/tikz/poisoning_sensitivity/replacement_policy.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    ymode=log,
    % ylabel shift={-5pt},
    bar width=6pt,
    clip=false,
    height=3.3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=1,
    ymax=100000,
    xtick = {0,1,2},
    xticklabels={FIFO, LRU, LCBFU},
    % xlabel = {Number of modifiers},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Hit Count},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white] table[col sep=comma, meta=policy, x expr=\coordindex, y=count] {fig/csv/attack3/replacement_policy.csv};

\end{axis}

\end{tikzpicture}

==> fig/tikz/prompt_steal_amortized.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    % ybar,
    % xmode=log,
    % ymode=log,
    scaled y ticks=false,
    ylabel shift={-3pt},
    bar width=6pt,
    clip=false,
    height=3.5cm,
    width=1\hsize,
    xmin=0,
    xmax=12,
    ymin=1,
    ymax=20000,
    ytick = {0,5000,10000,15000,20000},
    yticklabels={0,5k,10k,15k,20k},
    xlabel={Recovered prompts},
    ylabel style={align=center, text width=3cm},
    ylabel={Probing prompts per recovery},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    % ymajorgrids=true,
    grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [black, mark=none, line width=0.35mm] table[col sep=comma, x=total_recovered, y=median_req] {fig/csv/attack2/prompt_steal_amortized_avg.csv};


\end{axis}

\end{tikzpicture}
\vspace{-3.5mm}

==> fig/tikz/prompt_steal_classifier_dist/flux.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0,
xmax=1,
ymin=0,
ymax=50,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.2, draw opacity=0.3,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/94},
] table[col sep=comma,y=greedy_diffdb_flux] {fig/csv/attack2/prompt_steal_classifier.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.2, draw opacity=0.3,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=cache_exposer_diffdb_flux] {fig/csv/attack2/prompt_steal_classifier.csv};
\addplot+[
    fill = green!35!black, densely dashed, line width=0.2mm, draw=green!35!black,draw opacity=0.7,fill opacity=0.1,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=ideal_diffdb_flux] {fig/csv/attack2/prompt_steal_classifier.csv};


% \legend{Naive, \stealing{}};




\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_classifier_dist/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    width=1\hsize,
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=3,
    column sep=1ex,
    legend image post style={scale=0.7}, 
    legend style={
        cells={align=center},
        anchor=south,
        at={(0.5,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    ]
    \addlegendimage{area legend, fill = red, draw=red, fill opacity=0.2, draw opacity=0.3}
    \addlegendentry{Greedy};
    \addlegendimage{area legend, fill = blue, draw=blue, fill opacity=0.2, draw opacity=0.3}
    \addlegendentry{\stealing{}};
    \addlegendimage{area legend, fill = green!35!black, densely dashed, line width=0.2mm, draw=green!35!black,draw opacity=0.7,fill opacity=0.1}
    \addlegendentry{Ideal};
    \end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_classifier_dist/sd3.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0,
xmax=1,
ymin=0,
ymax=50,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.2, draw opacity=0.3,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/94},
] table[col sep=comma,y=greedy_diffdb_sd3] {fig/csv/attack2/prompt_steal_classifier.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.2, draw opacity=0.3,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=cache_exposer_diffdb_sd3] {fig/csv/attack2/prompt_steal_classifier.csv};
\addplot+[
    fill = green!35!black, densely dashed, line width=0.2mm, draw=green!35!black,draw opacity=0.7,fill opacity=0.1,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=ideal_diffdb_sd3] {fig/csv/attack2/prompt_steal_classifier.csv};


% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_false_positive.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar,
    % ymode=log,
    % ylabel shift={-5pt},
    bar width=6pt,
    clip=false,
    height=3.3cm,
    width=0.8\hsize,
    xmin=-0.5,
    xmax=3.5,
    ymin=0.4,
    ymax=1,
    xtick = {0,1,2,3},
    xlabel = {Number of false positives in classifier},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Prompt similarity},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid=both,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
    }
]

\addplot [draw=blue!60!white,fill=blue!40!white,error bars/.cd,y dir=both,y explicit] table[col sep=comma, x=FP, y=Similarity_FLUX, y error=Similarity_FLUX_err] {fig/csv/attack2/prompt_steal_fp.csv};

\addplot [draw=black!60!white,fill=black!20!white,error bars/.cd,y dir=both,y explicit] table[col sep=comma, x=FP, y=Similarity_SD3, y error=Similarity_SD3_err] {fig/csv/attack2/prompt_steal_fp.csv};
\legend{FLUX, SD3}

\end{axis}

\end{tikzpicture}

==> fig/tikz/prompt_steal_hit_count.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    % ymode=log,
    % ylabel shift={-5pt},
    clip=false,
    height=3.3cm,
    width=0.8\hsize,
    xmin=0,
    xmax=100,
    ymin=0.6,
    ymax=1,
    % xtick = {0,1,2,3},
    xlabel = {Hit Count},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Prompt Similarity},
    % ytick = {0.1,0.2,0.3},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    % ymajorgrids=true,
    grid=major,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(1.2,0.4)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    % legend image code/.code={%
    % \draw[#1, draw] (0cm,-0.05cm)
    % rectangle (0.2cm,0.1cm);
    % }
]

\addplot+ [only marks, mark size=2pt, draw=blue!40!white, fill=blue!60!white, draw opacity=0.5, fill opacity=0.2] table[col sep=comma, x=hit count, y=semantic sim] {fig/csv/attack2/prompt_steal_hit_count_scatter.csv};

\addplot+ [draw=black, dashed, line width=0.4mm, no markers] table[col sep=comma, x=hit count, y=semantic sim] {fig/csv/attack2/prompt_steal_hit_count_avg.csv};

\legend{Samples, Average}

\end{axis}

\end{tikzpicture}
% \vspace{-5mm}

==> fig/tikz/prompt_steal_recoverer/flux.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0,
xmax=1,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.35)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.2, draw opacity=0.4,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/84},
] table[col sep=comma,y=diffdb_flux_before] {fig/csv/attack2/prompt_steal_recoverer.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.2, draw opacity=0.4,
    hist={bins=20,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=diffdb_flux_after] {fig/csv/attack2/prompt_steal_recoverer.csv};
\legend{Before recovery, After recovery};


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_semantic_sim_dist/flux+diff.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0.45,
xmax=0.9,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.3, draw opacity=0.3,
    hist={bins=15,data min=0.6, data max=0.8},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=naive_flux_diff] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.3,
    hist={bins=20,data min=0.45, data max=0.85},
    y filter/.expression={y*100/84},
] table[col sep=comma,y=ours_flux_diff] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
\node[draw=none, color=red, fill=none, inner sep=0.5mm] at (0.6,50) {0.67};
\draw[dashed, line width=0.3mm, color=red] (0.67,0) -- (0.67,60);
\node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (0.82,50) {0.75};
\draw[dashed, line width=0.3mm, color=blue] (0.751,0) -- (0.751,60);


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_semantic_sim_dist/flux+lex.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0.45,
xmax=0.9,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.3, draw opacity=0.3,
    hist={bins=15,data min=0.6, data max=0.8},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=naive_flux_lex] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.3,
    hist={bins=20,data min=0.45, data max=0.85},
    y filter/.expression={y*100/96},
] table[col sep=comma,y=ours_flux_lex] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
\node[draw=none, color=red, fill=none, inner sep=0.5mm] at (0.6,50) {0.67};
\draw[dashed, line width=0.3mm, color=red] (0.67,0) -- (0.67,60);
\node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (0.84,50) {0.78};
\draw[dashed, line width=0.3mm, color=blue] (0.78,0) -- (0.78,60);


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_semantic_sim_dist/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=3,
    column sep=1ex,
    legend image post style={scale=0.7}, 
    legend style={draw=none,nodes={anchor=east}},
    ]
    \addlegendimage{area legend, fill=red, draw=red, fill opacity=0.3, draw opacity=0.3}
    \addlegendentry{Naive};
    \addlegendimage{area legend, fill=blue, draw=blue, fill opacity=0.3, draw opacity=0.3}
    \addlegendentry{\stealing{}};
    \addlegendimage{dashed, line width=0.3mm};
    \addlegendentry{Average value};

    \end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_semantic_sim_dist/sd3+diff.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0.45,
xmax=0.9,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.3, draw opacity=0.3,
    hist={bins=15,data min=0.6, data max=0.8},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=naive_sd3_diff] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.3,
    hist={bins=20,data min=0.45, data max=0.85},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=ours_sd3_diff] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
\node[draw=none, color=red, fill=none, inner sep=0.5mm] at (0.6,50) {0.67};
\draw[dashed, line width=0.3mm, color=red] (0.67,0) -- (0.67,60);
\node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (0.86,50) {0.81};
\draw[dashed, line width=0.3mm, color=blue] (0.805,0) -- (0.805,60);


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_semantic_sim_dist/sd3+lex.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Semantic Similarity},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0.45,
xmax=0.9,
ymin=0,
ymax=60,
clip=false,
height=3.3cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = red, draw=red, fill opacity=0.3, draw opacity=0.3,
    hist={bins=15,data min=0.6, data max=0.8},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=naive_sd3_lex] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.3,
    hist={bins=20,data min=0.45, data max=0.85},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=ours_sd3_lex] {fig/csv/attack2/prompt_steal_semantic_sim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
\node[draw=none, color=red, fill=none, inner sep=0.5mm] at (0.6,50) {0.67};
\draw[dashed, line width=0.3mm, color=red] (0.67,0) -- (0.67,60);
\node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (0.85,50) {0.79};
\draw[dashed, line width=0.3mm, color=blue] (0.792,0) -- (0.792,60);


\end{axis}
\end{tikzpicture}


==> fig/tikz/prompt_steal_total_probe_requests.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Probing prompts per recovery},
ylabel={Frequency (\%)},
ylabel shift={-5pt},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
scaled x ticks=false,
xtick = {0,10000,20000,30000,40000},
xticklabels={0, 10k, 20k, 30k, 40k},
xtick style={draw=none},
xmin=0,
xmax=40000,
ymin=0,
ymax=15,
clip=true,
height=3.5cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.5,1.35)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = blue, draw=blue, fill opacity=0.2, draw opacity=0.4,
    hist={bins=200,data min=0, data max=200000},
] table[col sep=comma,y=request per recovery] {fig/csv/attack2/prompt_steal_total_probe_requests.csv};

\draw [dashed, line width=0.35mm] (4385,0) -- (4385,15);
\node [draw=none,align=left,fill=white] at (18000,12) {Median = \SIx{4385}};

\end{axis}
\end{tikzpicture}


==> fig/tikz/ssim_dist/flux.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={SSIM score},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0,
xmax=1,
ymin=0,
ymax=20,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = blue, draw=blue, fill opacity=0.4,draw opacity=0.4,
    hist={bins=60,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=flux same] {fig/csv/ssim_dist.csv};
\addplot+[
    fill = red, draw=red, fill opacity=0.4,draw opacity=0.4,
    hist={bins=60,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=flux diff] {fig/csv/ssim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> fig/tikz/ssim_dist/legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    width=1\hsize,
    style={font=\footnotesize},
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=7,
    column sep=1ex,
    legend image post style={scale=0.5}, 
    legend style={
        cells={align=center},
        anchor=south,
        at={(0.5,0.5)},
        draw=none,
        fill=none,
        column sep=0.5ex,
        % text=white
    },
    ]
    \addlegendimage{area legend, fill = blue, draw=blue, fill opacity=0.4,draw opacity=0.4}
    \addlegendentry{From Same Cache};
    \addlegendimage{area legend, fill = red, draw=red, fill opacity=0.4,draw opacity=0.4}
    \addlegendentry{From Different Cache};


    \end{axis}
\end{tikzpicture}
% \vspace{-4mm}


==> fig/tikz/ssim_dist/sd3.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={SSIM score},
ylabel={Frequency (\%)},
width=1\linewidth,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick style={draw=none},
% ytick = {0,0.05,0.1,0.15,0.2},
% yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=0,
xmax=1,
ymin=0,
ymax=15,
clip=false,
height=3.3cm,
ymajorgrids=true,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = blue, draw=blue, fill opacity=0.4,draw opacity=0.4,
    hist={bins=60,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=sd3 same] {fig/csv/ssim_dist.csv};
\addplot+[
    fill = red, draw=red, fill opacity=0.4,draw opacity=0.4,
    hist={bins=60,data min=0, data max=1},
    y filter/.expression={y*100/100},
] table[col sep=comma,y=sd3 diff] {fig/csv/ssim_dist.csv};

% \legend{Naive, \stealing{}};


% \node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
% \node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
% \draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}

